Vehicle single track modeling using physics guided neural differential equations

In this paper, we follow the physics guided modeling approach and integrate a neural differential equation network into the physical structure of a vehicle single track model. By relying on the kinematic relations of the single track ordinary differential equations (ODE), a small neural network and few training samples are sufficient to substantially improve the model accuracy compared with a pure physics based vehicle single track model. To be more precise, the sum of squared error is reduced by 68% in the considered scenario. In addition, it is demonstrated that the prediction capabilities of the physics guided neural ODE model are superior compared with a pure black box neural differential equation approach.

==> figs/model_selection.tex <==
% the data in coordinates denote results from rng_1 ... rng_5
\pgfplotsset{
  every axis plot/.append style={thick},
    every mark/.append style={draw=black}
}
\begin{tikzpicture}
\begin{axis}[ymode=log, xlabel=number of neural network weights,
    ylabel=validation error, ymax=1e4, xmin=0]

    % nODE data
    \addplot [mark=o] coordinates {
        (92,972.3) (92,863) (92,3667) (92,1185) (92,1209)}
        node[pin=105:{nODE\textsubscript{5}}]{};

    \addplot [mark=o] coordinates {
        (143,821) (143,681) (143,1045) (143,851) (143,679)}
        node[pin=90:{nODE\textsubscript{8}}]{};

    \addplot [mark=o] coordinates {
        (177,1343) (177,942) (177,816) (177,1159) (177,349)}
        node[pin=270:{nODE\textsubscript{10}}]{};

    \addplot [mark=o] coordinates {
        (211,614) (211,547) (211,623) (211,759) (211,440)}
        node[pin=90:{nODE\textsubscript{12}}]{};

    % UDE data
    \addplot [mark=*] coordinates {
        (53,47) (53,120) (53,156) (53,53) (53,24)}
        node[pin=105:{UDE\textsubscript{5}}]{};

    \addplot [mark=*] coordinates {
        (83,60) (83,39) (83,156) (83,124) (83,22)}
        node[pin=200:{UDE\textsubscript{8}}]{};

    \addplot [mark=*] coordinates {
        (103,16) (103,41) (103,133) (103,413) (103,343)}
        node[pin=135:{UDE\textsubscript{10}}]{};

    \addplot [mark=*] coordinates {
        (123,67) (123,4686) (123,260) (123,98) (123,117)}
        node[pin=275:{UDE\textsubscript{12}}]{};

\end{axis}
\end{tikzpicture}
